Continuous Noncrossing Partitions and Weighted Circular Factorizations

This article examines noncrossing partitions of the unit circle in the complex plane; we call these continuous noncrossing partitions. More precisely, we focus on the degree-$d$ continuous noncrossing partitions where unit complex numbers in the same block have identical $d$-th powers. We prove that the degree-$d$ continuous noncrossing partitions form a topological poset whose uncountable set of elements can be indexed by equivalence classes of objects we call weighted linear factorizations of factors of a $d$-cycle. Moreover, the maximal elements in this poset form a subspace homeomorphic to the dual Garside classifying space for the $d$-strand braid group. The degree-$d$ continuous noncrossing partitions of the unit circle are a special case of a more general construction. For every choice of Coxeter element $c$ in any Coxeter group $W$ we define a topological poset of equivalence classes of weighted linear factorizations of factors of $c$ in $W$ whose elements we call continuous $c$-noncrossing partitions. The maximal elements in this poset form a subspace homeomorphic to the one-vertex complex whose fundamental group is the corresponding dual Artin group.

==> figures/fig-degree-d-invariant-isom.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

%%%%%%%%%%%%%%%%
\begin{document}
%%%%%%%%%%%%%%%%

\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.3pt]

\begin{tikzpicture}
  \def\ra{3cm}
  \def\mid#1#2{(#2-#1)/2}
  \def\Arc#1#2#3{arc ({#1+270}:{#2+90}:{tan(\mid{#1}{#2})*#3})}
  \def\drawArc#1#2#3#4{\draw[#1] (#2:#4) \Arc{#2}{#3}{#4}}
      
    \begin{scope}[shift = {(-6,0)}, line width = 0.35mm]
        \filldraw[color=black,fill=yellow!20, line width = 0.2mm] (0,0) circle (\ra);

        \drawArc{color=red}{93}{123}{\ra}; % 3

        \filldraw[color=green!50!black,fill=green!30] (12:\ra) % 12
            \Arc{12}{42}{\ra} 
            \Arc{42}{72}{\ra}
            \Arc{72}{312}{\ra}
            \Arc{312}{372}{\ra};
        
        \drawArc{color=blue}{315}{345}{\ra};  % 15

        \filldraw[color=blue,fill=blue!20] (75:\ra) % 15
            \Arc{75}{165}{\ra}
            \Arc{165}{225}{\ra}
            \Arc{225}{435}{\ra};

        \filldraw[color=red!60!blue!80,fill=red!40!blue!50] (237:\ra) % 27
            \Arc{237}{267}{\ra}
            \Arc{267}{297}{\ra}
            \Arc{297}{597}{\ra};

        % dots
        \foreach \i in {0,...,12} {
            \node[dot,color=red] () at (\i*30+3:\ra) {};
            \node[dot,color=black!30!green] () at (\i*30+12:\ra) {};
            \node[dot,color=blue] () at (\i*30+15:\ra) {};
            \node[dot,color=red!60!blue!80] () at (\i*30+27:\ra) {};
        }
    \end{scope}

    \draw[->, line width = 0.4mm] (-2,0) -- node [above] {\Large $\Psi$} (1,0);

    \begin{scope}[shift = {(7,0)}, line width = 0.25mm]
        \filldraw[color=black,fill=yellow!20, line width = 0.2mm] (0,0) circle (\ra);

        % red dot: 3*12 = 36
        \node[dot,color=red, inner sep = 2.5pt] () at (36:\ra) {};
        \node () at (36:\ra + 6mm) {$(4\ 5)$};

        % green dot: 12*12 = 144
        \node[dot,color=black!30!green, inner sep = 2.5pt] () at (144:\ra) {};
        \node () at (146:\ra + 8mm) {$(1\ 2\ 3\ 11)$};

        % blue dot: 15*12 = 180
        \node[dot,color=blue, inner sep = 2.5pt] () at (180:\ra) {};
        \node () at (180:\ra + 13mm) {$(3\ 6\ 8)(11\ 12)$};

        % purple dot: 27*12 = 324
        \node[dot,color=red!60!blue!80, inner sep = 2.5pt] () at (324:\ra) {};
        \node () at (326:\ra + 8mm) {$(8\ 9\ 10)$};
        
    \end{scope}

\end{tikzpicture}

%%%%%%%%%%%%%%
\end{document}
%%%%%%%%%%%%%%


==> figures/fig-dual-braid-complex.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]



%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\begin{tikzpicture}
  \def\ra{2cm}
  \def\mid#1#2{(#2-#1)/2}
  \def\Arc#1#2#3{arc ({#1+270}:{#2+90}:{tan(\mid{#1}{#2})*#3})}
  \def\drawArc#1#2#3#4{\draw[#1] (#2:#4) \Arc{#2}{#3}{#4}}

    \tikzstyle{multbackground} = [
        shape = rectangle, 
        draw = black,
        fill = yellow!40, 
        rounded corners, 
        minimum height = 4cm, 
        minimum width = 4cm
    ]
    
    \newcommand{\makemultiset}{
        \filldraw[color=black,fill=yellow!20, line width = 0.2mm] (0,0) circle (\ra);
    }
    
    \begin{scope}[x={(4cm,1cm)},y={(-.5cm,2cm)},z={(0cm,4cm)}]
        \pgfmathsetmacro{\z}{4};
        \pgfmathsetmacro{\t}{sqrt(3)};
        \coordinate (d0) at (0,0,0);
        \coordinate (a) at (1,\t,\z/2);
        \coordinate (b) at (-2,0,\z/2);
        \coordinate (c) at (1,-\t,\z/2);
        \coordinate (d1) at (0,0,\z);
    \end{scope}

    \begin{scope}[GreenPoly, line width = 0.4mm, opacity = 0.8]
        \filldraw (d0) -- (a) -- (d1) -- cycle;
        \filldraw (d0) -- (b) -- (d1) -- cycle;
        \filldraw (d0) -- (c) -- (d1) -- cycle;
    \end{scope}

    \node[dot] at (d0) {};
    \node[dot] at (a) {};
    \node[dot] at (b) {};
    \node[dot] at (c) {};
    \node[dot] at (d1) {};
    
    % caution: barycentric code will throw an error if there are spaces
    \node[dot] (e1) at (barycentric cs:d0=0.7,c=0.3,d1=0) {};
    \node[dot] (e2) at (barycentric cs:d0=0,a=0.7,d1=0.3) {};
    \node[dot] (e3) at (barycentric cs:d0=0.2,d1=0.8) {};
    \node[dot] (f1) at (barycentric cs:d0=0.4,b=0.4,d1=0.2) {};

    \coordinate (d0-label) at (0,-3);
    \coordinate (a-label) at (8,11);
    \coordinate (b-label) at (-11,6);
    \coordinate (c-label) at (9,5);

    \coordinate (d1-label) at (0,19);
    \coordinate (e1-label) at (6,0);
    \coordinate (e2-label) at (5,16);
    \coordinate (e3-label) at (-6,15);

    \coordinate (f1-label) at (-7,1);

    \foreach \x in {d0,a,b,c,d1,e1,e2,e3,f1} {
        \draw[->,shorten >=0.2cm, line width = 0.4pt] (\x-label) -- (\x);
    }

    \begin{scope}[line width = 0.5mm]
    \foreach \x in {d0,a,b,c,d1} {
        \begin{scope}[shift = {(\x-label)}]
            \makemultiset
            \filldraw[color=red, fill=red!20] (0:\ra)
            \Arc{0}{120}{\ra}
            \Arc{120}{240}{\ra}
            \Arc{240}{360}{\ra};
        \end{scope}
    }

    \begin{scope}[shift = {(e1-label)}]
        \makemultiset
        \draw[color=red] (120:\ra) \Arc{120}{240}{\ra};
        \draw[color=red] (280:\ra) \Arc{280}{400}{\ra};
    \end{scope}

    \begin{scope}[shift = {(e2-label)}]
        \makemultiset
        \draw[color=red] (120:\ra) \Arc{120}{240}{\ra};
        \draw[color=red] (280:\ra) \Arc{280}{400}{\ra};
    \end{scope}

    \begin{scope}[shift = {(e3-label)}]
        \makemultiset
        \filldraw[color=red, fill=red!20] (96:\ra) 
        \Arc{96}{216}{\ra} 
        \Arc{216}{336}{\ra}
        \Arc{336}{456}{\ra};
    \end{scope}

    \begin{scope}[shift = {(f1-label)}]
        \makemultiset
        \draw[color=red] (40:\ra) \Arc{40}{160}{\ra};
        \draw[color=red] (180:\ra) \Arc{180}{300}{\ra};
    \end{scope}
    \end{scope}

    % \draw[step=1.0,black,thin] (-15,-15) grid (15,15);
\end{tikzpicture}

\end{document}


==> figures/fig-interval-complex.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]



%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\begin{tikzpicture}

    \tikzstyle{multbackground} = [
        shape = rectangle, 
        draw = black,
        fill = yellow!40, 
        rounded corners, 
        minimum height = 4cm, 
        minimum width = 4cm
    ]
    
    \newcommand{\makemultiset}[1]{
            \node[multbackground] at (0,0) {};
            \draw (0,0) circle (1.25cm);
            \node[dot, label = {[right, shift={(0.15cm,0)}] \Large #1}] (x0) at (0:1.25cm) {};
    }
    
    \begin{scope}[x={(4cm,1cm)},y={(-.5cm,2cm)},z={(0cm,4cm)}]
        \pgfmathsetmacro{\z}{4};
        \pgfmathsetmacro{\t}{sqrt(3)};
        \coordinate (d0) at (0,0,0);
        \coordinate (a) at (1,\t,\z/2);
        \coordinate (b) at (-2,0,\z/2);
        \coordinate (c) at (1,-\t,\z/2);
        \coordinate (d1) at (0,0,\z);
    \end{scope}

    \begin{scope}[GreenPoly, line width = 0.4mm, opacity = 0.8]
        \filldraw (d0) -- (a) -- (d1) -- cycle;
        \filldraw (d0) -- (b) -- (d1) -- cycle;
        \filldraw (d0) -- (c) -- (d1) -- cycle;
    \end{scope}

    \node[dot] at (d0) {};
    \node[dot] at (a) {};
    \node[dot] at (b) {};
    \node[dot] at (c) {};
    \node[dot] at (d1) {};
    
    % caution: barycentric code will throw an error if there are spaces
    \node[dot] (e1) at (barycentric cs:d0=0.7,c=0.3,d1=0) {};
    \node[dot] (e2) at (barycentric cs:d0=0,a=0.7,d1=0.3) {};
    \node[dot] (e3) at (barycentric cs:d0=0.2,d1=0.8) {};
    \node[dot] (f1) at (barycentric cs:d0=0.4,b=0.4,d1=0.2) {};

    \coordinate (d0-label) at (0,-3);
    \coordinate (a-label) at (8,11);
    \coordinate (b-label) at (-11,6);
    \coordinate (c-label) at (9,5);

    \coordinate (d1-label) at (0,19);
    \coordinate (e1-label) at (6,0);
    \coordinate (e2-label) at (5,16);
    \coordinate (e3-label) at (-6,15);

    \coordinate (f1-label) at (-7,1);

    \foreach \x in {d0,a,b,c,d1,e1,e2,e3,f1} {
        \draw[->,shorten >=0.2cm] (\x-label) -- (\x);
    }

    \foreach \x in {d0,a,b,c,d1} {
        \begin{scope}[shift = {(\x-label)}]
            \makemultiset{$\delta$}
        \end{scope}
    }

    \begin{scope}[shift = {(e1-label)}]
        \makemultiset{$b$}
        \node[dot,label={[above left, shift={(0cm,-0.04cm)}] \Large $c$}] at (108:1.25cm) {}; 
    \end{scope}

    \begin{scope}[shift = {(e2-label)}]
        \makemultiset{$b$}
        \node[dot,label={[above left, shift={(0cm,-0.04cm)}] \Large $c$}] at (108:1.25cm) {}; 
    \end{scope}

    \begin{scope}[shift = {(e3-label)}]
        \makemultiset{$1$}
        \node[dot,label={[below, shift={(0.08cm,-0.08cm)}] \Large $\delta$}] at (288:1.25cm) {}; 
    \end{scope}

    \begin{scope}[shift = {(f1-label)}]
        \makemultiset{$1$}
        \node[dot,label={[above left, shift={(0cm,-0.04cm)}] \Large $a$}] at (120:1.25cm) {}; 
        \node[dot,label={[left, shift={(-0.1cm,0)}] \Large $b$}] at (180:1.25cm) {}; 
    \end{scope}

    % \draw[step=1.0,black,thin] (-15,-15) grid (15,15);
\end{tikzpicture}

\end{document}


==> figures/fig-ncs-example.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

%%%%%%%%%%%%%%%%
\begin{document}
%%%%%%%%%%%%%%%%

\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.3pt]

\begin{tikzpicture}
  \def\ra{3cm}
  \def\mid#1#2{(#2-#1)/2}
  \def\Arc#1#2#3{arc ({#1+270}:{#2+90}:{tan(\mid{#1}{#2})*#3})}
  \def\drawArc#1#2#3#4{\draw[#1] (#2:#4) \Arc{#2}{#3}{#4}}
  
  \begin{scope}[shift = {(-5,0)}, line width = 0.35mm]
    \filldraw[color=black,fill=yellow!20, line width = 0.2mm] (0,0) circle (\ra);
    
    \drawArc{color=red}{93}{123}{\ra}; % 3
    
    \filldraw[color=green!50!black,fill=green!30] (12:\ra) % 12
    \Arc{12}{42}{\ra} 
    \Arc{42}{72}{\ra}
    \Arc{72}{312}{\ra}
    \Arc{312}{372}{\ra};
    
    \drawArc{color=blue}{315}{345}{\ra};  % 15
    
    \filldraw[color=blue,fill=blue!20] (75:\ra) % 15
    \Arc{75}{165}{\ra}
    \Arc{165}{225}{\ra}
    \Arc{225}{435}{\ra};
    
    \filldraw[color=red!60!blue!80,fill=red!40!blue!50] (237:\ra) % 27
    \Arc{237}{267}{\ra}
    \Arc{267}{297}{\ra}
    \Arc{297}{597}{\ra};
    
    % dots
    \foreach \i in {0,...,12} {
      \node[dot,color=red] () at (\i*30+3:\ra) {};
      \node[dot,color=black!30!green] () at (\i*30+12:\ra) {};
      \node[dot,color=blue] () at (\i*30+15:\ra) {};
      \node[dot,color=red!60!blue!80] () at (\i*30+27:\ra) {};
    }
  \end{scope}

  \draw[|->, line width = 0.4mm] (-1.5,0) -- node [above] {$z\mapsto z^{12}$} (1.5,0);
  
  \begin{scope}[shift = {(5,0)}, line width = 0.25mm]
    \filldraw[color=black,fill=yellow!20, line width = 0.2mm] (0,0) circle (\ra);
    
    % red dot: 3*12 = 36
    \node[dot,color=red, inner sep = 2.5pt] () at (36:\ra) {};
    
    % green dot: 12*12 = 144
    \node[dot,color=black!30!green, inner sep = 2.5pt] () at (144:\ra) {};
    
    % blue dot: 15*12 = 180
    \node[dot,color=blue, inner sep = 2.5pt] () at (180:\ra) {};
    
    % purple dot: 27*12 = 324
    \node[dot,color=red!60!blue!80, inner sep = 2.5pt] () at (324:\ra) {};
    
  \end{scope}
\end{tikzpicture}

%%%%%%%%%%%%%%
\end{document}
%%%%%%%%%%%%%%


==> figures/fig-ncs-k-shuffle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

%%%%%%%%%%%%%%%%
\begin{document}
%%%%%%%%%%%%%%%%

\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.3pt]

\begin{tikzpicture}
  \def\ra{3cm}
  \def\mid#1#2{(#2-#1)/2}
  \def\Arc#1#2#3{arc ({#1+270}:{#2+90}:{tan(\mid{#1}{#2})*#3})}
  \def\drawArc#1#2#3#4{\draw[#1] (#2:#4) \Arc{#2}{#3}{#4}}
      
    \begin{scope}[shift = {(0,0)}, line width = 0.35mm]
        \filldraw[color=black,fill=yellow!20, line width = 0.2mm] (0,0) circle (\ra);

        \drawArc{color=red}{93}{123}{\ra}; % 3

        \filldraw[color=green!50!black,fill=green!30] (12:\ra) % 12
            \Arc{12}{42}{\ra} 
            \Arc{42}{72}{\ra}
            \Arc{72}{312}{\ra}
            \Arc{312}{372}{\ra};
        
        \drawArc{color=blue}{315}{345}{\ra};  % 15

        \filldraw[color=blue,fill=blue!20] (75:\ra) % 15
            \Arc{75}{165}{\ra}
            \Arc{165}{225}{\ra}
            \Arc{225}{435}{\ra};

        \filldraw[color=red!60!blue!80,fill=red!40!blue!50] (237:\ra) % 27
            \Arc{237}{267}{\ra}
            \Arc{267}{297}{\ra}
            \Arc{297}{597}{\ra};

        % dots
        \foreach \i in {1,...,12} {
            \node[dot,color=red] () at (\i*30+3:\ra) {};
            \node[dot,color=black!30!green] () at (\i*30+12:\ra) {};
            \node[dot,color=blue] () at (\i*30+15:\ra) {};
            \node[dot,color=red!60!blue!80] () at (\i*30+27:\ra) {};
        }
    \end{scope}

    \begin{scope}[shift = {(-7.5,-5)}, line width = 0.35mm]
        \filldraw[color=black,fill=yellow!20, line width = 0.2mm] (0,0) circle (\ra/2);
        \drawArc{color=red}{90}{120}{\ra/2};
        \foreach \i in {1,...,12} {
            \node[dot,color=red] (v\i) at (\i*30-30:\ra/2) {};
            \node () at (\i*30-30:\ra/2+3mm) {$\i$};
        }
        \node () at (0,-2.5) {\Large $\pi_1$};
    \end{scope}

    \begin{scope}[shift = {(-2.5,-5)}, line width = 0.35mm]
        \filldraw[color=black,fill=yellow!20, line width = 0.2mm] (0,0) circle (\ra/2);
        \filldraw[color=green!50!black,fill=green!30] (0:\ra/2) 
            \Arc{0}{30}{\ra/2} 
            \Arc{30}{60}{\ra/2}
            \Arc{60}{300}{\ra/2}
            \Arc{300}{360}{\ra/2};
        \foreach \i in {1,...,12} {
            \node[dot,color=black!30!green] (v\i) at (\i*30-30:\ra/2) {};
            \node () at (\i*30-30:\ra/2+3mm) {$\i$};
        }
        \node () at (0,-2.5) {\Large $\pi_2$};
    \end{scope}

    \begin{scope}[shift = {(2.5,-5)}, line width = 0.35mm]
        \filldraw[color=black,fill=yellow!20, line width = 0.2mm] (0,0) circle (\ra/2);
        \drawArc{color=blue}{300}{330}{\ra/2};  
        \filldraw[color=blue,fill=blue!20] (60:\ra/2) 
            \Arc{60}{150}{\ra/2}
            \Arc{150}{210}{\ra/2}
            \Arc{210}{420}{\ra/2};
        \foreach \i in {1,...,12} {
            \node[dot,color=blue] (v\i) at (\i*30-30:\ra/2) {};
            \node () at (\i*30-30:\ra/2+3mm) {$\i$};
        }
        \node () at (0,-2.5) {\Large $\pi_3$};
    \end{scope}

    \begin{scope}[shift = {(7.5,-5)}, line width = 0.35mm]
        \filldraw[color=black,fill=yellow!20, line width = 0.2mm] (0,0) circle (\ra/2);
        \filldraw[color=red!60!blue!80,fill=red!40!blue!50] (210:\ra/2)
            \Arc{210}{240}{\ra/2}
            \Arc{240}{270}{\ra/2}
            \Arc{270}{570}{\ra/2};
        \foreach \i in {1,...,12} {
            \node[dot,color=red!60!blue!80] (v\i) at (\i*30-30:\ra/2) {};
            \node () at (\i*30-30:\ra/2+3mm) {$\i$};
        }
        \node () at (0,-2.5) {\Large $\pi_4$};
    \end{scope}

\end{tikzpicture}

%%%%%%%%%%%%%%
\end{document}
%%%%%%%%%%%%%%


==> figures/fig-order-complex.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]



%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\begin{tikzpicture}

    \tikzstyle{multbackground} = [
        shape = rectangle, 
        draw = black,
        fill = yellow!40, 
        rounded corners, 
        minimum height = 1.5cm, 
        minimum width = 4cm
    ]
    
    \newcommand{\makemultiset}[2]{
            \node[multbackground] at (0,0) {};
            \node[dot, label = {\Large #1}] (x0) at (-1.5cm,0) {};
            \node[dot, label = {\Large #2}] (x1) at (1.5cm,0) {};
            \draw (x0) -- (x1);
    }
    
    \begin{scope}[x={(4cm,1cm)},y={(-.5cm,2cm)},z={(0cm,4cm)}]
        \pgfmathsetmacro{\z}{4};
        \pgfmathsetmacro{\t}{sqrt(3)};
        \coordinate (d0) at (0,0,0);
        \coordinate (a) at (1,\t,\z/2);
        \coordinate (b) at (-2,0,\z/2);
        \coordinate (c) at (1,-\t,\z/2);
        \coordinate (d1) at (0,0,\z);
    \end{scope}

    \begin{scope}[GreenPoly, line width = 0.4mm, opacity = 0.8]
        \filldraw (d0) -- (a) -- (d1) -- cycle;
        \filldraw (d0) -- (b) -- (d1) -- cycle;
        \filldraw (d0) -- (c) -- (d1) -- cycle;
    \end{scope}

    \node[dot] at (d0) {};
    \node[dot] at (a) {};
    \node[dot] at (b) {};
    \node[dot] at (c) {};
    \node[dot] at (d1) {};
    
    % caution: barycentric code will throw an error if there are spaces
    \node[dot] (e1) at (barycentric cs:d0=0.7,c=0.3,d1=0) {};
    \node[dot] (e2) at (barycentric cs:d0=0,a=0.7,d1=0.3) {};
    \node[dot] (e3) at (barycentric cs:d0=0.2,d1=0.8) {};
    \node[dot] (f1) at (barycentric cs:d0=0.4,b=0.4,d1=0.2) {};

    \coordinate (d0-label) at (0,-3);
    \coordinate (a-label) at (8,11);
    \coordinate (b-label) at (-11,6);
    \coordinate (c-label) at (9,5);

    \coordinate (d1-label) at (0,19);
    \coordinate (e1-label) at (6,0);
    \coordinate (e2-label) at (5,16);
    \coordinate (e3-label) at (-6,15);

    \coordinate (f1-label) at (-7,1);

    \foreach \x in {d0,a,b,c,d1,e1,e2,e3,f1} {
        \draw[->,shorten >=0.2cm] (\x-label) -- (\x);
    }

    \begin{scope}[shift = {(d0-label)}]
        \makemultiset{$\delta$}{$1$}
    \end{scope}

    \begin{scope}[shift = {(a-label)}]
        \makemultiset{$c$}{$a$}
    \end{scope}

    \begin{scope}[shift = {(b-label)}]
        \makemultiset{$a$}{$b$}
    \end{scope}

    \begin{scope}[shift = {(c-label)}]
        \makemultiset{$b$}{$c$}
    \end{scope}

    \begin{scope}[shift = {(d1-label)}]
        \makemultiset{$1$}{$\delta$}
    \end{scope}

    \begin{scope}[shift = {(e1-label)}]
        \makemultiset{$b$}{$1$}
        \node[dot,label={\Large $c$}] at ($(x0)!0.3!(x1)$) {}; 
    \end{scope}

    \begin{scope}[shift = {(e2-label)}]
        \makemultiset{$1$}{$a$}
        \node[dot,label={\Large $c$}] at ($(x0)!0.3!(x1)$) {}; 
    \end{scope}

    \begin{scope}[shift = {(e3-label)}]
        \makemultiset{$1$}{$1$}
        \node[dot,label={\Large $\delta$}] at ($(x0)!0.8!(x1)$) {}; 
    \end{scope}

    \begin{scope}[shift = {(f1-label)}]
        \makemultiset{$1$}{$1$}
        \node[dot,label={\Large $a$}] at ($(x0)!0.333!(x1)$) {}; 
        \node[dot,label={\Large $b$}] at ($(x0)!0.5!(x1)$) {}; 
    \end{scope}

    % \draw[step=1.0,black,thin] (-15,-15) grid (15,15);
\end{tikzpicture}

\end{document}


==> figures/fig-orthoscheme.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]

%%% Jon's figure preamble %%%

\def\shade{.8}

\definecolor{c00}{rgb}{0,\shade,\shade} 
\definecolor{c60}{rgb}{0,0,\shade}
\definecolor{c120}{rgb}{\shade,0,\shade} 
\definecolor{c180}{rgb}{\shade,0,0}
\definecolor{c240}{rgb}{\shade,\shade,0} 
\definecolor{c300}{rgb}{0,\shade,0}
\definecolor{c360}{rgb}{0,\shade,\shade}

\colorlet{c10}{c60!16.7!c00} \colorlet{c20}{c60!33.3!c00}
\colorlet{c30}{c60!50!c00}   \colorlet{c40}{c60!66.7!c00}
\colorlet{c50}{c60!83.3!c00}

\colorlet{c70}{c120!16.7!c60} \colorlet{c80}{c120!33.3!c60}
\colorlet{c90}{c120!50!c60}   \colorlet{c100}{c120!66.7!c60}
\colorlet{c110}{c120!83.3!c60}

\colorlet{c130}{c180!16.7!c120} \colorlet{c140}{c180!33.3!c120}
\colorlet{c150}{c180!50!c120}   \colorlet{c160}{c180!66.7!c120}
\colorlet{c170}{c180!83.3!c120}

\colorlet{c190}{c240!16.7!c180} \colorlet{c200}{c240!33.3!c180}
\colorlet{c210}{c240!50!c180}   \colorlet{c220}{c240!66.7!c180}
\colorlet{c230}{c240!83.3!c180}

\colorlet{c250}{c300!16.7!c240} \colorlet{c260}{c300!33.3!c240}
\colorlet{c270}{c300!50!c240}   \colorlet{c280}{c300!66.7!c240}
\colorlet{c290}{c300!83.3!c240}

\colorlet{c310}{c360!16.7!c300} \colorlet{c320}{c360!33.3!c300}
\colorlet{c330}{c360!50!c300}   \colorlet{c340}{c360!66.7!c300}
\colorlet{c350}{c360!83.3!c300}

\colorlet{ca}{c00}
\colorlet{cb}{c60}
\colorlet{cc}{c180}
\colorlet{cd}{c300}

\colorlet{bckgrd}{green!10!white}
\colorlet{cA}{black!10!white}
\colorlet{cB}{black!20!white}
\colorlet{cC}{black!40!white}
\colorlet{cD}{black!60!white}
\colorlet{cE}{black!80!white}

\def\anga{0} \def\angb{60} \def\angc{180} \def\angd{-60}
\def\fa{\anga/5} \def\fb{\angb/5} \def\fc{\angc/5} \def\fd{\angd/5}
\def\fab{{.5*(\fa+\fb)}} \def\fbc{{.5*(\fb+\fc)}}
\def\fcd{{.5*(\fc+\fd+72)}} \def\fda{{.5*(\fd+\fa)}}
\def\rp{.02} \def\rsc{.3} \def\rbc{4} \def\rbd{4.2}

%%% end Jon's figure preamble %%%

\newcommand{\drawAngle}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw (temp0)--(temp1)--(temp2);}
\newcommand{\drawAngleD}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw[dashed] (temp0)--(temp1)--(temp2);}

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}



\begin{tikzpicture}
    \begin{scope}[scale=1,x={(4cm,0cm)},y={(1.8cm,1.2cm)},z={(0cm,4cm)}]
        \coordinate (t0) at (0,0,0);
        \coordinate (t1) at (1,0,0);
        \coordinate (t2) at (1,1,0);
        \coordinate (t3) at (1,1,1);  
        \fill[GreenPoly] (t0)--(t1)--(t2)--(t3)--cycle;
        \draw[GreenLine,dashed] (t0)--(t2);
        \draw[GreenLine] (t1)--(t3) (t0)--(t1)--(t2)--(t3)--cycle;
        \draw[GreenLine,ultra thick] (t0)--(t1)--(t2)--(t3);
        
        \newcommand{\drawrect}[4]{\draw[#4] (#1)-- ++(#2)-- ++(#3)-- ++([scale=-1]#2) --cycle;}
        \drawrect{t1}{-.1,0,0}{0,.1,0}{GreenLine,dashed}
        \drawrect{t1}{-.1,0,0}{0,.0707,.0707}{GreenLine}
        \drawrect{t2}{-.0707,.-.0707,0}{0,0,.1}{GreenLine,dashed}
        \drawrect{t2}{0,-.1,0}{0,0,.1}{GreenLine}

        \node[anchor=north] at (t0) {$[0\ 3]$};
      \node[anchor=north west] at (t1) {$[1\ 2]$};
      \node[anchor=west] at (t2) {$[2\ 1]$};
      \node[anchor=south west] at (t3) {$[3\ 0]$};
    
      \node[anchor=north] at (0.5,0,0) {$[0\ 1\ 2]$};
      \node[anchor=north west] at (1,0.5,0) {$[1\ 1\ 1]$};
      \node[anchor=west] at (1,1,0.5) {$[2\ 1\ 0]$};
      \node[anchor=south east] at (0.5,0.5,0.5) {$[0\ 3\ 0]$};
      \node[anchor=south] at (0.5,0.5,0) {$[0\ 2\ 1]$};
      \node[anchor=east] at (1,0.5,0.5) {$[1\ 2\ 0]$};
    \end{scope}

  
\end{tikzpicture}

\end{document}


==> figures/fig-top-graded-poset2.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!25]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=black!30!green,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]
\newcommand{\Z}{\mathbb{Z}}
\newcommand{\wcomp}{\textsc{WComp}}
\newcommand{\closedint}{
  \begin{tikzpicture}[baseline]
    \draw[thick] (0,.1)--(.4,.1);
    \filldraw[color=black,fill=black!70!white] (0,.1) circle (.3mm) (.4,.1) circle (.3mm);
  \end{tikzpicture}
}

\newcommand{\Ib}{\mathbf{I}}

\newcommand{\drawAngle}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw (temp0)--(temp1)--(temp2);}
\newcommand{\drawAngleD}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw[dashed] (temp0)--(temp1)--(temp2);}

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\begin{tikzpicture}
  \def\vsc{3cm}  % vertical scale
  \def\hscd{1.732cm} % horizontal scale at level 3
  \def\hscc{1.514cm} % horizontal scale at level 2
  \def\hscb{1cm} % horizontal scale at level 1


  
  \begin{scope}[xshift=0cm]
    % coordinates
    \coordinate (d0) at (-2*\hscd,3*\vsc);
    \coordinate (dx) at (1.2*\hscd,-.5*\vsc);
    \coordinate (dy) at (1.6*\hscd,0*\vsc);
    \coordinate (dz) at (1.2*\hscd,.5*\vsc);
    \coordinate (dxy) at ([shift=(dy)]dx);
    \coordinate (dyz) at ([shift=(dz)]dy);
    \coordinate (d1) at ([shift=(dx)]d0);
    \coordinate (d2) at ([shift=(dy)]d1);
    \coordinate (d3) at ([shift=(dz)]d2);
    \coordinate (c0) at (-2*\hscc,2*\vsc);
    \coordinate (c1) at (0*\hscc,1.6*\vsc);
    \coordinate (c2) at (2*\hscc,2*\vsc);
    \coordinate (cx) at (2*\hscc,-.4*\vsc);
    \coordinate (cy) at (2*\hscc,.4*\vsc);
    \coordinate (b0) at (-2*\hscb,1*\vsc);
    \coordinate (b1) at (2*\hscb,1*\vsc);
    \coordinate (a0) at (0cm,0*\vsc);
    \coordinate (dl) at (3*\hscd,3*\vsc);
    \coordinate (cl) at (3*\hscd,2*\vsc);
    \coordinate (bl) at (3*\hscd,1*\vsc);
    \coordinate (al) at (3*\hscd,0*\vsc);
    \path (d0) -- (d1) node (e01) [pos=1/3]{};
    \path (d0) -- (d2) node (e02) [pos=1/3]{}; 
    \path (d0) -- (d3) node (e03) [pos=1/3]{}; 
    \path (d1) -- (d2) node (e12) [pos=1/3]{}; 
    \path (d1) -- (d3) node (e13) [pos=1/3]{}; 
    \path (d2) -- (d3) node (e23) [pos=1/3]{}; 
    \coordinate (E01) at (e01);
    \coordinate (E02) at (e02);
    \coordinate (E03) at (e03);
    \coordinate (E12) at (e12);
    \coordinate (E13) at (e13);
    \coordinate (E23) at (e23);
    \path (c0) -- (c1) node (f01) [pos=1/3]{};
    \path (c0) -- (c2) node (f02) [pos=1/3]{}; 
    \path (c1) -- (c2) node (f12) [pos=1/3]{}; 
    \coordinate (F01) at (f01);
    \coordinate (F02) at (f02);
    \coordinate (F12) at (f12);
    \path (b0) -- (b1) node (g01) [pos=1/3]{};
    \coordinate (G01) at (g01);
    
    % background
    \fill[fill = green!10] (d0)--(c0)--(b0)--(a0)--(b1)--(c2)--(d3)-- cycle;
    
    % tetrahedron
    \filldraw[GreenPoly] (c0)--(c1)--(c2)--cycle;
    \filldraw[GreenPoly] (d0)--(d1)--(d2)--(d3)--cycle;
    \draw[color=green!30,ultra thick] (d1)--(d3);
    \draw[GreenLine] (d0)--(d1)--(d2)--(d3)--cycle;
    \draw[GreenLine] (b0)--(b1);
    
    
    \draw[thin,green!70!black] (d0)--(c0)--(d1)--(c1)--(d2)--(c2)--(d3);
    \draw[thin,green!70!black] (c0)--(b0)--(c1)--(b1)--(c2);
    \draw[thin,green!70!black] (b0)--(a0)--(b1);
    
    \newcommand{\drawrect}[6]{
      \draw[#4] (#1)-- ++([scale=-#5]#2)-- ++([scale=#6]#3)-- ++([scale=#5]#2) --cycle;
    }

    \drawrect{d1}{dx}{dyz}{GreenLine,thin}{.1}{.0707}
    \drawrect{d2}{dy}{dz}{GreenLine,thin}{.1}{.1}
    \drawrect{c1}{cx}{cy}{GreenLine,thin}{.08}{.08}
    
    \draw[GreenLine] (d1)--(d3);
    \draw[GreenLine,thin] (d0)--(d2);
    
    \def\d{1}

    \foreach \x in {d0,d1,d2,d3,c0,c1,c2,b0,b1,a0} {
      \node[dot,color=black!30!green, inner sep = \d pt] at (\x) {};
    }
    
    \node at (dl) {$\wcomp(\Z,3,\Ib)$};
    \node at (cl) {$\wcomp(\Z,2,\Ib)$};
    \node at (bl) {$\wcomp(\Z,1,\Ib)$};
    \node at (al) {$\wcomp(\Z,0,\Ib)$};
    \node at (0,-.5*\vsc) {$\mathcal{C}(\Z,3,\Ib)$};
  \end{scope}
  
\end{tikzpicture}

\end{document}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
old version


  \begin{scope}
    % coordinates
    \coordinate (d0) at (-2*\hscd,3*\vsc);
    \coordinate (d1) at (-.8*\hscd,2.6*\vsc);
    \coordinate (d2) at (.8*\hscd,2.6*\vsc);
    \coordinate (d3) at (2*\hscd,3*\vsc);
    \coordinate (c0) at (-2*\hscc,2*\vsc);
    \coordinate (c1) at (0*\hscc,1.6*\vsc);
    \coordinate (c2) at (2*\hscc,2*\vsc);
    \coordinate (b0) at (-2*\hscb,1*\vsc);
    \coordinate (b1) at (2*\hscb,1*\vsc);
    \coordinate (a0) at (0cm,0*\vsc);
    \coordinate (dl) at (3*\hscd,3*\vsc);
    \coordinate (cl) at (3*\hscd,2*\vsc);
    \coordinate (bl) at (3*\hscd,1*\vsc);
    \coordinate (al) at (3*\hscd,0*\vsc);
    \path (d0) -- (d1) node (e01) [pos=1/3]{};
    \path (d0) -- (d2) node (e02) [pos=1/3]{}; 
    \path (d0) -- (d3) node (e03) [pos=1/3]{}; 
    \path (d1) -- (d2) node (e12) [pos=1/3]{}; 
    \path (d1) -- (d3) node (e13) [pos=1/3]{}; 
    \path (d2) -- (d3) node (e23) [pos=1/3]{}; 
    \coordinate (E01) at (e01);
    \coordinate (E02) at (e02);
    \coordinate (E03) at (e03);
    \coordinate (E12) at (e12);
    \coordinate (E13) at (e13);
    \coordinate (E23) at (e23);
    \path (c0) -- (c1) node (f01) [pos=1/3]{};
    \path (c0) -- (c2) node (f02) [pos=1/3]{}; 
    \path (c1) -- (c2) node (f12) [pos=1/3]{}; 
    \coordinate (F01) at (f01);
    \coordinate (F02) at (f02);
    \coordinate (F12) at (f12);
    \path (b0) -- (b1) node (g01) [pos=1/3]{};
    \coordinate (G01) at (g01);
    
    % background
    
    \fill[fill = yellow!20] (d0)--(c0)--(b0)--(a0)--(b1)--(c2)--(d3)-- cycle;
    
    % tetrahedron
    \filldraw[GreenPoly] (c0)--(c1)--(c2)--cycle;
    \fill[fill = blue!10]
    (E01)--(F01)--(G01)--(F12)--(E23)--(E03)--(E01)-- cycle;
    \draw[ultra thin, dashed, blue] (F02)--(G01);
    \filldraw[GreenPoly] (F01)--(F02)--(F12)--(c1)--cycle;
    \draw[thin, blue] (E01)--(F01)--(E12)--(F12)--(E23);
    \draw[ultra thin, dashed, blue] (E02)--(F01) (E12)--(F02) (E13)--(F12);
    \draw[thin, blue] (F01)--(G01)--(F12);
    \filldraw[GreenPoly] (d0)--(d1)--(d2)--(d3)--cycle;
    \draw[color=green!30,ultra thick] (d1)--(d3);
    \draw[GreenLine] (d0)--(d1)--(d2)--(d3)--cycle;
    \draw[GreenLine] (b0)--(b1);
    
    
    \draw[thin,black] (d0)--(c0)--(d1)--(c1)--(d2)--(c2)--(d3);
    \draw[thin,black] (c0)--(b0)--(c1)--(b1)--(c2);
    \draw[thin,black] (b0)--(a0)--(b1);
    
    \newcommand{\drawrect}[4]{\draw[#4] (#1)-- ++(#2)-- ++(#3)-- ++([scale=-1]#2) --cycle;}
    %  \drawrect{t1}{-.1,0,0}{0,.1,0}{GreenLine,dashed}
    %  \drawrect{t1}{-.1,0,0}{0,.0707,.0707}{GreenLine}
    %  \drawrect{t2}{-.0707,.-.0707,0}{0,0,.1}{GreenLine,dashed}
    %  \drawrect{t2}{0,-.1,0}{0,0,.1}{GreenLine}
    
    \filldraw[BluePoly] (E01)--(E03)--(E23)--(E13)--(E12)--(E02)--(E01);
    \draw[BlueLine,thin] (E02)--(E03)--(E13);
    
    \draw[BlueLine] (F01)--(F02)--(F12);
    
    \draw[GreenLine] (d1)--(d3);
    \draw[GreenLine,thin] (d0)--(d2);
    
    \def\d{1}
    \foreach \x in {E01,E02,E03,E12,E13,E23,F01,F02,F12,G01}{
      \node[dot,color=black!30!blue, inner sep = \d pt] at (\x) {};
    }
    
    \node[dot,color=black!30!green, inner sep = \d pt] at (d0) {};
    \node[dot,color=black!30!green, inner sep = \d pt] at (d1) {};
    \node[dot,color=black!30!green, inner sep = \d pt] at (d2) {};
    \node[dot,color=black!30!green, inner sep = \d pt] at (d3) {};
    \node[dot,color=black!30!green, inner sep = \d pt] at (c0) {};
    \node[dot,color=black!30!green, inner sep = \d pt] at (c1) {};
    \node[dot,color=black!30!green, inner sep = \d pt] at (c2) {};
    \node[dot,color=black!30!green, inner sep = \d pt] at (b0) {};
    \node[dot,color=black!30!green, inner sep = \d pt] at (b1) {};
    \node[dot,color=black!30!green, inner sep = \d pt] at (a0) {};
    
    \node at (dl) {$\textsc{Mult}_3(\closedint)$};
    \node at (cl) {$\textsc{Mult}_2(\closedint)$};
    \node at (bl) {$\textsc{Mult}_1(\closedint)$};
    \node at (al) {$\textsc{Mult}_0(\closedint)$};
    \node at (0,-.5*\vsc) {$\textsc{Mult}_{\leq 3}(\closedint)$};
  \end{scope}


==> figures/fig-top-graded-upset.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!25]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=black!30!green,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]


\newcommand{\closedint}{
  \begin{tikzpicture}[baseline]
    \draw[thick] (0,.1)--(.4,.1);
    \filldraw[color=black,fill=black!70!white] (0,.1) circle (.3mm) (.4,.1) circle (.3mm);
  \end{tikzpicture}
}

\newcommand{\drawAngle}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw (temp0)--(temp1)--(temp2);}
\newcommand{\drawAngleD}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw[dashed] (temp0)--(temp1)--(temp2);}
\newcommand{\upper}{{\uparrow}}

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\begin{tikzpicture}
  \def\vsc{3cm}  % vertical scale
  \def\hscd{1.732cm} % horizontal scale at level 3
  \def\hscc{1.514cm} % horizontal scale at level 2
  \def\hscb{1cm} % horizontal scale at level 1

  \begin{scope}[xshift=-4cm]
    % coordinates
    \coordinate (c0) at (-2*\hscc,3*\vsc);
    \coordinate (c1) at (0*\hscc,2.6*\vsc);
    \coordinate (c2) at (2*\hscc,3*\vsc);
    \coordinate (cx) at (2*\hscc,-.4*\vsc);
    \coordinate (cy) at (2*\hscc,.4*\vsc);
    
    \coordinate (b0) at (-2*\hscb,2*\vsc);
    \coordinate (b1) at (2*\hscb,2*\vsc);
    \coordinate (a0) at (0cm,1*\vsc);
    \path (c0)--(c1) node (f01) [pos=1/3]{};
    \path (c0)--(c2) node (f02) [pos=1/3]{}; 
    \path (c1)--(c2) node (f12) [pos=1/3]{}; 
    \coordinate (F01) at (f01);
    \coordinate (F02) at (f02);
    \coordinate (F12) at (f12);
    \path (b0)--(b1) node (g01) [pos=1/3]{};
    \coordinate (G01) at (g01);
    \coordinate (cl) at (-3*\hscd,3*\vsc);
    \coordinate (bl) at (-3*\hscd,2*\vsc);
    \coordinate (al) at (-3*\hscd,1*\vsc);

    % background
    
    \fill[fill = blue!10] (c0)--(b0)--(a0)--(b1)--(c2)-- cycle;
    
    % tetrahedron
    \filldraw[BluePoly] (c0)--(c1)--(c2)--cycle;
    \draw[BlueLine,thin] (F01)--(F02)--(F12);
    \draw[BlueLine] (b0)--(b1);
    \draw[thin,blue] (c0)--(b0)--(c1)--(b1)--(c2);
    \draw[thin,blue] (b0)--(a0)--(b1);
    \draw[ultra thin, dashed, blue] (F01)--(b0) (c1)--(G01)--(a0) (F12)--(b1);

    \newcommand{\drawrect}[6]{
      \draw[#4] (#1)-- ++([scale=-#5]#2)-- ++([scale=#6]#3)-- ++([scale=#5]#2) --cycle;
    }

    \drawrect{c1}{cx}{cy}{BlueLine,thin}{.08}{.08}
    \drawrect{F01}{cx}{cy}{BlueLine,thin}{.08}{.08}
    \drawrect{F12}{cx}{cy}{BlueLine,thin}{.08}{.08}
    
    \def\d{1}
    \foreach \x in {c0,c1,c2,b0,b1,a0,F01,F02,F12,G01}{
      \node[dot,color=black!30!blue, inner sep = \d pt] at (\x) {};
    }
 %   \node at (cl) {$\textsc{Mult}_2(\closedint)$};
%    \node at (bl) {$\textsc{Mult}_1(\closedint)$};
%    \node at (al) {$\textsc{Mult}_0(\closedint)$};
%    \node at (0,.5*\vsc) {$\textsc{Mult}_{\leq 2}(\closedint)$};
  \end{scope}

  \draw[|-latex,thick] (0*\hscb,2*\vsc)--(1*\hscb,2*\vsc);
  
  \begin{scope}[xshift=5cm]
    % coordinates
    \coordinate (d0) at (-2*\hscd,3*\vsc);
    \coordinate (dx) at (1.2*\hscd,-.5*\vsc);
    \coordinate (dy) at (1.6*\hscd,0*\vsc);
    \coordinate (dz) at (1.2*\hscd,.5*\vsc);
    \coordinate (dxy) at (2.8*\hscd,-.5*\vsc);
    \coordinate (dyz) at (2.8*\hscd,.5*\vsc);
    \coordinate (d1) at (-.8*\hscd,2.5*\vsc);
    \coordinate (d2) at (.8*\hscd,2.5*\vsc);
    \coordinate (d3) at (2*\hscd,3*\vsc);
    \coordinate (c0) at (-2*\hscc,2*\vsc);
    \coordinate (c1) at (0*\hscc,1.6*\vsc);
    \coordinate (c2) at (2*\hscc,2*\vsc);
    \coordinate (cx) at (2*\hscc,-.4*\vsc);
    \coordinate (cy) at (2*\hscc,.4*\vsc);
    \coordinate (b0) at (-2*\hscb,1*\vsc);
    \coordinate (b1) at (2*\hscb,1*\vsc);
    \coordinate (a0) at (0cm,0*\vsc);
    \coordinate (dl) at (3*\hscd,3*\vsc);
    \coordinate (cl) at (3*\hscd,2*\vsc);
    \coordinate (bl) at (3*\hscd,1*\vsc);
    \coordinate (al) at (3*\hscd,0*\vsc);
    \path (d0) -- (d1) node (e01) [pos=1/3]{};
    \path (d0) -- (d2) node (e02) [pos=1/3]{}; 
    \path (d0) -- (d3) node (e03) [pos=1/3]{}; 
    \path (d1) -- (d2) node (e12) [pos=1/3]{}; 
    \path (d1) -- (d3) node (e13) [pos=1/3]{}; 
    \path (d2) -- (d3) node (e23) [pos=1/3]{}; 
    \coordinate (E01) at (e01);
    \coordinate (E02) at (e02);
    \coordinate (E03) at (e03);
    \coordinate (E12) at (e12);
    \coordinate (E13) at (e13);
    \coordinate (E23) at (e23);
    \path (c0) -- (c1) node (f01) [pos=1/3]{};
    \path (c0) -- (c2) node (f02) [pos=1/3]{}; 
    \path (c1) -- (c2) node (f12) [pos=1/3]{}; 
    \coordinate (F01) at (f01);
    \coordinate (F02) at (f02);
    \coordinate (F12) at (f12);
    \path (b0) -- (b1) node (g01) [pos=1/3]{};
    \coordinate (G01) at (g01);
    
    % background
    \fill[fill = green!10] (d0)--(c0)--(b0)--(a0)--(b1)--(c2)--(d3)-- cycle;
    
    % tetrahedron
    \filldraw[GreenPoly] (c0)--(c1)--(c2)--cycle;
    \fill[fill = blue!10]
    (E01)--(F01)--(G01)--(F12)--(E23)--(E03)--(E01)-- cycle;
    \draw[ultra thin, dashed, blue] (F02)--(G01);
    \filldraw[GreenPoly] (F01)--(F02)--(F12)--(c1)--cycle;
    \draw[thin, blue] (E01)--(F01)--(E12)--(F12)--(E23);
    \draw[ultra thin, dashed, blue] (E02)--(F01) (E12)--(F02) (E13)--(F12);
    \draw[thin, blue] (F01)--(G01)--(F12);
    \filldraw[GreenPoly] (d0)--(d1)--(d2)--(d3)--cycle;
    \draw[color=green!30,ultra thick] (d1)--(d3);
    \draw[GreenLine] (d0)--(d1)--(d2)--(d3)--cycle;
    \draw[GreenLine] (b0)--(b1);
    
    
    \draw[thin,green!70!black] (d0)--(c0)--(d1)--(c1)--(d2)--(c2)--(d3);
    \draw[thin,green!70!black] (c0)--(b0)--(c1)--(b1)--(c2);
    \draw[thin,green!70!black] (b0)--(a0)--(b1);

    \newcommand{\drawrect}[6]{
      \draw[#4] (#1)-- ++([scale=-#5]#2)-- ++([scale=#6]#3)-- ++([scale=#5]#2) --cycle;
    }

    \drawrect{d1}{dx}{dyz}{GreenLine,thin}{.1}{.0707}
    \drawrect{d2}{dy}{dz}{GreenLine,thin}{.1}{.1}
    \drawrect{c1}{cx}{cy}{GreenLine,thin}{.08}{.08}
    
    \filldraw[BluePoly] (E01)--(E03)--(E23)--(E13)--(E12)--(E02)--(E01);
    \draw[BlueLine,thin] (E02)--(E03)--(E13);
    \draw[BlueLine] (F01)--(F02)--(F12);
    \draw[GreenLine] (d1)--(d3);
    \draw[GreenLine,thin] (d0)--(d2);
    
    \foreach \x in {E01,E02,E03,E12,E13,E23,F01,F02,F12,G01}{
      \node[dot,color=black!30!blue, inner sep = .7 pt] at (\x) {};
    }
    \foreach \x in {d0,d1,d2,d3,c0,c1,c2,b0,b1,a0}{
      \node[dot,color=black!30!green, inner sep = 1 pt] at (\x) {};
    }
    
%    \node at (dl) {$\textsc{Mult}_3(\closedint)$};
%    \node at (cl) {$\textsc{Mult}_2(\closedint)$};
%    \node at (bl) {$\textsc{Mult}_1(\closedint)$};
%    \node at (al) {$\textsc{Mult}_0(\closedint)$};
%    \node at (0,-.5*\vsc) {$\textsc{Mult}_{\leq 3}(\closedint)$};

    \drawrect{E12}{dx}{dz}{BlueLine,thin}{.08}{.08}
    \drawrect{E02}{dy}{dz}{BlueLine,thin}{.08}{.08}
    \drawrect{E13}{dx}{dy}{BlueLine,thin}{.08}{.08}
  \end{scope}
  
\end{tikzpicture}

\end{document}



